Fingerprint of a Traffic Scene: an Approach for a Generic and Independent Scene Assessment

A major challenge in the safety assessment of automated vehicles is to ensure that risk for all traffic participants is as low as possible. A concept that is becoming increasingly popular for testing in automated driving is scenario-based testing. It is founded on the assumption that most time on the road can be seen as uncritical and in mainly critical situations contribute to the safety case. Metrics describing the criticality are necessary to automatically identify the critical situations and scenarios from measurement data. However, established metrics lack universality or a concept for metric combination. In this work, we present a multidimensional evaluation model that, based on conventional metrics, can evaluate scenes independently of the scene type. Furthermore, we present two new, further enhanced evaluation approaches, which can additionally serve as universal metrics. The metrics we introduce are then evaluated and discussed using real data from a motion dataset.

==> figures/kiviat_criticalities.tikz <==
\begin{tikzpicture}[
  tealnode/.style={shape=rectangle, draw=violet, fill=violet!20, line width=1},
  brownnode/.style={shape=rectangle, draw=brown, line width=1},
  greennode/.style={shape=rectangle, draw=green, fill=green!20, line width=1},
  groupnode/.style = {shape=rectangle, fill=#1!50, line width=0.4},
block/.style={signal, font=\footnotesize, signal pointer angle=140, align=center}]

\tkzKiviatDiagram[scale=.45,label distance=0.2cm,
        gap     = 1,  
        lattice = 5,
        radial style/.style ={-}
        ]{Indi, Nano, Micro, Macro, TD, GT, ET, PET, SP, WTTC, Dist, PTTC, TTC}
\tkzKiviatLine[thick,
                mark=ball,
                fill=green!20,
                ball color=green,
                %mark size=4pt,
                color=green]%
                (5*0.3996,5*1.4091,5*0.4118,5*1.0254,5*0.0009,0.0,5*0.6703,5*0.3329,5*0.8999,5*0.901,5*0.5661,5*0.323,5*0.0019) 
\tkzKiviatLine[thick,
                mark=ball,
                ball color=violet,
                color=violet,
                fill=violet!20,
                opacity=.5]%
                (5*0.5543,0.0,5*0.2,5*0.5824,5*0.0,5*0.0004,5*0.5488,5*0.0,0.0,5*0.297,5*0.0118,5*0.2541,0.0) 
                
\tkzKiviatLine[thick,
                color=brown,
                %fill=yellow!20,
                opacity=.5]%
                (5*0.3678,5*0.3678,5*0.3678,5*0.3678,5*0.3678,5*0.3678,5*0.3678,5*0.3678,5*0.3678,5*0.3678,5*0.3678,5*0.3678,5*0.3678) 


\node[block, minimum height=65pt, minimum width=60pt, signal from=west, anchor=west] at (-0.8, 0.5) (t02) {\footnotesize 0.2};
\node[block, minimum height=65pt, minimum width=60pt, signal from=west, anchor=west] at ($(t02.west) + (up:40pt) + (right:40pt)$) (t06) {\footnotesize 0.6};
\node[block, minimum height=65pt, minimum width=60pt, signal from=west, anchor=west] at ($(t06.west) + (up:40pt) + (right:40pt)$) (t10) {\footnotesize 1.0};

  \node [tealnode,label=right:\footnotesize Uncritical Intersection] at (-7., 8.) (l1) {}; 
  \node [greennode,label=right:\footnotesize Critical Intersection ] at ($(l1.south) + (down:10pt) + (right:0pt)$)  (l2) {}; 

  \node [groupnode=white,label=right:\footnotesize Scene:] at ($(l1.north) + (up:15pt) + (right:50pt)$) (l4) {}; 
    \node [brownnode,label=right:\footnotesize Criticality Threshold] at ($(l1.east) + (down:0pt) + (right:210pt)$)  (l3){}; 
\end{tikzpicture}


==> figures/kiviat_scene_types.tikz <==
\begin{tikzpicture}[
  bluenode/.style={shape=rectangle, draw=blue, fill=blue!20, line width=1},
  greennode/.style={shape=rectangle, draw=green, fill=green!20, line width=1},
  orangenode/.style={shape=rectangle, draw=orange, fill=orange!20, line width=1},
    groupnode/.style = {shape=rectangle, fill=#1!50, line width=0.4},
block/.style={signal, font=\footnotesize, signal pointer angle=140, align=center}]

\tkzKiviatDiagram[
        scale=.45,label distance=0.2cm,
        gap     = 1,  
        lattice = 5,
        radial style/.style ={-}
        ]{Indi, Nano, Micro, Macro, TD, GT, ET, PET, SP, WTTC, Dist, PTTC, TTC}
% background
\tkzKiviatLinePattern[
                fill=black,
                opacity=.5,
                pattern=north east lines
                ]%
                (5,5,5,5,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0)
\tkzKiviatLinePattern[
                fill=black,
                opacity=.5,
                pattern=grid
                ]%
                (0.0,0.0,0.0,0.0,5,5,5,5,0.0,0.0,0.0,0.0,0.0) 
\tkzKiviatLinePattern[
                fill=black,
                opacity=.5,
                pattern=crosshatch
                ]%
                (0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,5,5,5,0.0,0.0)  
\tkzKiviatLinePattern[
                fill=black,
                opacity=.5,
                pattern=crosshatch dots
                ]%
                (0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,5,5)  

 %merging 
\tkzKiviatLine[thick,
                mark=ball,
                ball color=orange,
                color=orange,
                fill=orange!20,
                opacity=.5]%
                (5*0.6081,5*0.7532,5*0.8286,5*0.7573,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0)
\tkzKiviatLine[thick,
                mark=ball,
                ball color=orange,
                color=orange,
                fill=orange!20,
                opacity=.5]%
                (0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0) 
\tkzKiviatLine[thick,
                mark=ball,
                ball color=orange,
                color=orange,
                fill=orange!20,
                opacity=.5]%
                (0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,5*1.0,5*0.9022,5*0.8384,0.0,0.0)  
\tkzKiviatLine[thick,
                mark=ball,
                ball color=orange,
                color=orange,
                fill=orange!20,
                opacity=.5]%
                (0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,5*0.5016,5*0.3535)                 
%intersection
\tkzKiviatLine[thick,
                mark=ball,
                fill=green!20,
                ball color=green,
                %mark size=4pt,
                color=green]%
                (5*0.3996,5*1.4091,5*0.4118,5*1.0254,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0)
\tkzKiviatLine[thick,
                mark=ball,
                fill=green!20,
                ball color=green,
                %mark size=4pt,
                color=green]%
                (0.0,0.0,0.0,0.0,5*0.0009,0.0,5*0.6703,5*0.3329,0.0,0.0,0.0,0.0,0.0) 
\tkzKiviatLine[thick,
                mark=ball,
                fill=green!20,
                ball color=green,
                %mark size=4pt,
                color=green]%
                (0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,5*0.8999,5*0.901,5*0.5661,0.0,0.0)  
\tkzKiviatLine[thick,
                mark=ball,
                fill=green!20,
                ball color=green,
                %mark size=4pt,
                color=green]%
                (0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,5*0.323,5*0.0019)  
% roundabout
\tkzKiviatLine[thick,
                color=blue,
                mark=ball,
                ball color=blue,
                fill=blue!20,
                opacity=.5]%
                (5*0.5702,5*0.7097,5*0.375,5*0.5634,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0)
\tkzKiviatLine[thick,
                color=blue,
                mark=ball,
                ball color=blue,
                fill=blue!20,
                opacity=.5]%
                (0.0,0.0,0.0,0.0,0.0,0.0,5*0.4493,5*0.0002,0.0,0.0,0.0,0.0,0.0) 
\tkzKiviatLine[thick,
                color=blue,
                mark=ball,
                ball color=blue,
                fill=blue!20,
                opacity=.5]%
                (0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,5*0.7918,5*0.5929,5*0.0119,0.0,0.0)  
\tkzKiviatLine[thick,
                color=blue,
                mark=ball,
                ball color=blue,
                fill=blue!20,
                opacity=.5]%
                (0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,5*0.2165,5*0.0021)  
\node[block, minimum height=65pt, minimum width=60pt, signal from=west, anchor=west] at (-0.8, 0.5) (t02) {\footnotesize 0.2};
\node[block, minimum height=65pt, minimum width=60pt, signal from=west, anchor=west] at ($(t02.west) + (up:40pt) + (right:40pt)$) (t06) {\footnotesize 0.6};
\node[block, minimum height=65pt, minimum width=60pt, signal from=west, anchor=west] at ($(t06.west) + (up:40pt) + (right:40pt)$) (t10) {\footnotesize 1.0};

  \node [bluenode,label=right:\footnotesize Roundabout] at (-5., 8.0) (l1) {}; 
  \node [greennode,label=right:\footnotesize Intersection] at ($(l1.south) + (down:10pt) + (right:0pt)$)  (l2) {}; 
  \node [orangenode,label=right:\footnotesize Merging] at ($(l1.east) + (down:0pt) + (right:160pt)$)  (l3){}; 
  \node [groupnode=white,label=right:\footnotesize Scene:] at ($(l1.north) + (up:15pt) + (right:50pt)$) (l4) {}; 
  
    \node [groupnode=black,label=right:\footnotesize Traffic Quality, pattern=north east lines,draw=black] at (-5., -8.5) (l7) {}; 
    \node [groupnode=white,label=right:\footnotesize Metric Types:] at ($(l7.north) + (up:15pt) + (right:50pt)$) (l6) {}; 
  \node [groupnode=black,label=right:\footnotesize Intersection, pattern=grid,draw=black] at ($(l7.south) + (down:10pt) + (right:0pt)$)  (l8) {}; 
  \node [groupnode=black,label=right:\footnotesize Universal, pattern=crosshatch,draw=black] at ($(l7.east) + (down:0pt) + (right:160pt)$)  (l9){}; 
  \node [groupnode=black,label=right:\footnotesize Following, pattern=crosshatch dots,draw=black] at ($(l8.east) + (down:0pt) + (right:160pt)$)  (l10){}; 

\end{tikzpicture}


==> figures/kiviat_spider_complete.tikz <==
\begin{tikzpicture}[
  bluenode/.style={shape=rectangle, draw=blue, fill=blue!20, line width=1},
  greennode/.style={shape=rectangle, draw=green, fill=green!20, line width=1},
  orangenode/.style={shape=rectangle, draw=orange, fill=orange!20, line width=1},
groupnode/.style = {shape=rectangle, fill=#1!50, line width=0.4},
block/.style={signal, font=\footnotesize, signal pointer angle=140, align=center}]

\tkzKiviatDiagram[scale=.45,label distance=0.2cm,
        gap     = 1,  
        lattice = 5,
        radial style/.style ={-}
        ]{Indi, Nano, Micro, Macro, TD, GT, ET, PET, SP, WTTC, Dist, PTTC, TTC}
\tkzKiviatLine[thick,
                mark=ball,
                ball color=orange,
                color=orange,
                fill=orange!20,
                opacity=.5]%
                (5*0.6081,5*0.7532,5*0.8286,5*0.7573,0.0,0.0,0.0,0.0,5*1.0,5*0.9022,5*0.8384,5*0.5016,5*0.3535) 
\tkzKiviatLine[thick,
                mark=ball,
                fill=green!20,
                ball color=green,
                %mark size=4pt,
                color=green]%
                (5*0.3996,5*1.4091,5*0.4118,5*1.0254,5*0.0009,0.0,5*0.6703,5*0.3329,5*0.8999,5*0.901,5*0.5661,5*0.323,5*0.0019) 
\tkzKiviatLine[thick,
                color=blue,
                mark=ball,
                ball color=blue,
                fill=blue!20,
                opacity=.5]%
                (5*0.5702,5*0.7097,5*0.375,5*0.5634,0.0,0.0,5*0.4493,5*0.0002,5*0.7918,5*0.5929,5*0.0119,5*0.2165,5*0.0021)

\node[block, minimum height=65pt, minimum width=60pt, signal from=west, anchor=west] at (-0.8, 0.5) (t02) {\footnotesize 0.2};
\node[block, minimum height=65pt, minimum width=60pt, signal from=west, anchor=west] at ($(t02.west) + (up:40pt) + (right:40pt)$) (t06) {\footnotesize 0.6};
\node[block, minimum height=65pt, minimum width=60pt, signal from=west, anchor=west] at ($(t06.west) + (up:40pt) + (right:40pt)$) (t10) {\footnotesize 1.0};

  \node [bluenode,label=right:\footnotesize Roundabout] at (-5., 8.0) (l1) {}; 
  \node [greennode,label=right:\footnotesize Intersection] at ($(l1.south) + (down:10pt) + (right:0pt)$)  (l2) {}; 
  \node [orangenode,label=right:\footnotesize Merging] at ($(l1.east) + (down:0pt) + (right:160pt)$)  (l3){}; 
  \node [groupnode=white,label=right:\footnotesize Scene:] at ($(l1.north) + (up:15pt) + (right:50pt)$) (l4) {}; 
\end{tikzpicture}

